Barriers that Programming Instructors Face While Performing Emergency Pedagogical Design to Shape Student-AI Interactions with Generative AI Tools

Generative AI (GenAI) tools are increasingly pervasive, pushing instructors to redesign how students use GenAI tools in coursework. We conceptualize this work as emergency pedagogical design: reactive, indirect efforts by instructors to shape student-AI interactions without control over commercial interfaces. To understand practices of lead users conducting emergency pedagogical design, we conducted interviews (n=13) and a survey (n=169) of computing instructors. These instructors repeatedly encountered five barriers: fragmented buy-in for revising courses; policy crosswinds from non-prescriptive institutional guidance; implementation challenges as instructors attempt interventions; assessment misfit as student-AI interactions are only partially visible to instructors; and lack of resources, including time, staffing, and paid tool access. We use these findings to present emergency pedagogical design as a distinct design setting for HCI and outline recommendations for HCI researchers, academic institutions, and organizations to effectively support instructors in adapting courses to GenAI.

==> barchart.tex <==

\begin{tikzpicture}
  \begin{axis}[
      width=.6\linewidth,
      xbar,
      xmin=0, xmax=50,
      bar width=1.0\baselineskip,
      y=1.75\baselineskip,
      ytick=data,
      symbolic y coords={
        Community Building,
        Technical \& IT Support,
        Evaluation \& Assessment,
        GenAI Courseware Development,
        Ethics \& Policy Guidelines,
        Funding \& Compensation,
        Evidence of GenAI Impact,
        Faculty Training \& Support
      },
      yticklabel style={
        text width=0.47\linewidth,
        align=left,
        anchor=east,
        inner sep=0pt,
        font=\small
      },
      axis x line*=bottom, axis y line*=left,
      tick style={draw=none},
      xtick distance=10, xlabel={Mentions (out of 161)},
      nodes near coords,
      point meta=explicit symbolic,
      every node near coord/.append style={
        font=\footnotesize,
        black,
        anchor=west,
        xshift=2pt
      },
    ]

    \addplot+[draw=black, fill=gray!20] coordinates
      {(9,Community Building)                  [9]
       (10,Technical \& IT Support)            [10]
       (17,Evaluation \& Assessment)           [17]
       (26,GenAI Courseware Development)       [26]
       (26,Ethics \& Policy Guidelines)        [26]
       (34,Funding \& Compensation)            [34]
       (44,Evidence of GenAI Impact)           [44]
       (47,Faculty Training \& Support)        [47]};
  \end{axis}
\end{tikzpicture}


==> fragmentedbuyin.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=0.75\linewidth, height=6cm,
      xbar stacked, xmin=0, xmax=100,
      y=1.2cm, bar width=0.5cm,
      ymin=-0.5, ymax=2.5,
      ytick=data,
      yticklabels={
          {(a) How open are you to adopting GenAI technologies in your curriculum?},
          {(b) How open do you think your colleagues are to adopting GenAI in their curriculum?},
          {(c) My colleague's resistance to GenAI is a barrier to wider adoption within the department.}
        },
      y tick label style={text width=0.33\linewidth, align=left, font=\footnotesize},
      xtick={0,25,50,75,100},
      xticklabel={\pgfmathprintnumber{\tick}\%},
      xticklabel style={font=\footnotesize, yshift=5pt},
      tick style={draw=none}, axis line style={draw=none},
      ytick style={draw=none},
      enlarge y limits=0.02,
      legend style={at={(0.5,-0.38)}, anchor=north, draw=none, fill=gray!10,
          rounded corners, font=\footnotesize, cells={anchor=west}},
    ]
    \addplot+[xbar, fill=likert1,   draw opacity=0] coordinates {(1.9,2)  (4.0 ,1) (15.4,0)};
    \addplot+[xbar, fill=likert2,draw opacity=0] coordinates {   (5.0,2)  (17.2,1) (28.2,0)};
    \addplot+[xbar, fill=likert3,  draw opacity =0] coordinates { (12.5,2) (51.0,1) (33.6,0)};
    \addplot+[xbar, fill=likert4,  draw opacity=0] coordinates { (30.6,2) (20.5,1) (17.4,0)};
    \addplot+[xbar, fill=likert5, draw opacity=0] coordinates {  (50.0,2) (7.3 ,1) (5.4 ,0)};
  \end{axis}
  \node at (.75,3.5) {\footnotesize Not at all open};
  \node at (.75,2.3) {\footnotesize Not at all open};
  \node at (.89,1.1) {\footnotesize Strongly disagree};
  \node at (4.25,3.5) {\footnotesize Very open};
  \node at (4.25,2.3) {\footnotesize Very open};
  \node at (4,1.1) {\footnotesize Strongly agree};
\node at (0.19,3.07) {\footnotesize 8};
\node at (0.598,3.07) {\footnotesize 20};
\node at (1.71,3.07) {\footnotesize 49};
\node at (3.65,3.07) {\color{white} \footnotesize 89};

\node at (0.092,1.87) {\color{white} \footnotesize 6};
\node at (0.552,1.87) {\footnotesize 26};
\node at (2.3,1.87) {\footnotesize 77};
\node at (3.95,1.87) {\footnotesize 31};
\node at (4.57,1.87) {\color{white} \footnotesize 11};

\node at (0.38,.67) {\color{white} \footnotesize 23};
\node at (1.4,.67) {\footnotesize 42};
\node at (2.91,.67) {\footnotesize 50};
\node at (4.13,.67) {\footnotesize 26};
\node at (4.63,.67) {\color{white} \footnotesize 8};
\end{tikzpicture}


==> implementationchallenges.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=0.78\linewidth, height=6cm,
      xbar stacked, xmin=0, xmax=100,
      y=1.2cm, bar width=0.5cm,
      ymin=-0.5, ymax=2.5,
      ytick=data,
      yticklabels={
          {(a) How important do you think it is to integrate GenAI tools into your curriculum?},
          {(b) How frequently do you use GenAI tools in course activities?}
        },
      y tick label style={text width=0.33\linewidth, align=left, font=\footnotesize},
      xtick={0,25,50,75,100},
      xticklabel={\pgfmathprintnumber{\tick}\%},
      xticklabel style={font=\footnotesize, yshift=5pt},
      tick style={draw=none}, axis line style={draw=none},
      ytick style={draw=none},
      enlarge y limits=0.02,
      legend style={at={(0.5,-0.35)}, anchor=north, draw=none, fill=gray!10,
          rounded corners, font=\footnotesize, cells={anchor=west}},
    ]
    \addplot+[xbar, fill=likert1, draw opacity=0] coordinates {(1.9,1) (17.1,0)};
    \addplot+[xbar, fill=likert2, draw opacity=0] coordinates {(3.1,1) (20.3,0)};
    \addplot+[xbar, fill=likert3, draw opacity=0] coordinates {(15.5,1)(25.3,0)};
    \addplot+[xbar, fill=likert4, draw opacity=0] coordinates {(32.3,1)(18.4,0)};
    \addplot+[xbar, fill=likert5, draw opacity=0] coordinates {(47.2,1)(19.0,0)};

  \end{axis}
  \node at (1,2.3) {\footnotesize Not at all important};
  \node at (.33,1.1) {\footnotesize Never};
  \node at (4.23,2.3) {\footnotesize Very important};
  \node at (4.47,1.1) {\footnotesize Very often};
  \node at (.17,1.87) {\footnotesize 5};
  \node at (.63,1.87) {\footnotesize 25};
  \node at (1.88,1.87) {\footnotesize 52};
  \node at (3.88,1.87) {\color{white} \footnotesize 76};


  \node at (0.44,.67) {\color{white} \footnotesize 27};
  \node at (1.37,.67) {\footnotesize 32};
  \node at (2.53,.67) {\footnotesize 40};
  \node at (3.65,.67) {\footnotesize 29};
  \node at (4.57,.67) {\color{white} \footnotesize 30};
\end{tikzpicture}


==> lackofresources.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=0.75\linewidth, height=9.5cm,
      xbar stacked, xmin=0, xmax=100,
      y=1.2cm, bar width=0.5cm,
      ymin=-0.5, ymax=5.5,
      ytick=data,
      yticklabels={
          {\added{(a.i) Do you have access to sufficient resources (funding, training, tools) to implement generative AI effectively?}},
          {\added{(a.ii) Do you have access to sufficient resources (funding, training, tools) to implement generative AI effectively?}},
          {\added{(b.i) What is your current teaching load per academic term (on average)? (MSI)}},
          {\added{(b.ii) What is your current teaching load per academic term (on average)? (non-MSI)}},
          {(c) Do you feel you have the time to learn and integrate GenAI into your teaching, given your current workload?},
          {(d) How well does your institution support faculty in adopting GenAI?}
        },
      y tick label style={text width=0.33\linewidth, align=left, font=\footnotesize},
      xtick={0,25,50,75,100},
      xticklabel={\pgfmathprintnumber{\tick}\%},
      xticklabel style={font=\footnotesize, yshift=5pt},
      tick style={draw=none}, axis line style={draw=none},
      ytick style={draw=none},
      enlarge y limits=0.02,
      legend style={at={(0.5,-0.35)}, anchor=north, draw=none, fill=gray!10,
          rounded corners, font=\footnotesize, cells={anchor=west}},
    ]
    \addplot+[xbar, fill=likert1, draw opacity=0]
  coordinates {(61.6,5.5) (43.1,4.2) (0,3.3) (0,2.2) (9.4,1) (8.1,0)};

\addplot+[xbar, fill=likert2, draw opacity=0]
  coordinates {(0,5.5) (0,4.2) (0,3.3) (0,2.2) (21.4,1) (16.9,0)};

\addplot+[xbar, fill=likert3, draw opacity=0]
  coordinates {(12.8,5.5) (36.9,4.2) (0,3.3) (0,2.2) (31.4,1) (38.1,0)};

\addplot+[xbar, fill=likert4, draw opacity=0]
  coordinates {(0,5.5) (0,4.2) (0,3.3) (0,2.2) (22.0,1) (22.5,0)};

\addplot+[xbar, fill=likert5, draw opacity=0]
  coordinates {(25.6,5.5) (20,4.2) (0,3.3) (0,2.2) (15.7,1) (14.4,0)};

\addplot+[xbar, fill=seq1, draw opacity=0]
  coordinates {(0,5.5) (0,4.2) (31,3.3) (46.3,2.2) (0,1) (0,0)};

\addplot+[xbar, fill=seq2, draw opacity=0]
  coordinates {(0,5.5) (0,4.2) (45.2,3.3) (41.8,2.2) (0,1) (0,0)};

\addplot+[xbar, fill=seq3, draw opacity=0]
  coordinates {(0,5.5) (0,4.2) (11.9,3.3) (11.9,2.2) (0,1) (0,0)};

\addplot+[xbar, fill=seq4, draw opacity=0]
  coordinates {(0,5.5) (0,4.2) (11.9,3.3) (0,2.2) (0,1) (0,0)};

  \end{axis}
  \node at (0.15,7.59) {\footnotesize No};
  \node at (3.25,7.59) {\footnotesize Not sure};
  \node at (4.6,7.59) {\footnotesize Yes};
  \node at (1.6,7.27) {\color{white} \footnotesize 53};
  \node at (3.25,7.27) {\footnotesize 11};
  \node at (4.15,7.27) {\color{white} \footnotesize 22};

  \node at (0.15,6.13) {\footnotesize No};
  \node at (2.93,6.13) {\footnotesize Not sure};
  \node at (4.6,6.13) {\footnotesize Yes};
  \node at (1.09,5.79) {\color{white} \footnotesize 28};
  \node at (2.98,5.79) {\footnotesize 24};
  \node at (4.29,5.79) {\color{white} \footnotesize 13};

  \node at (.55,5.07) {\footnotesize 1-2 courses};
  \node at (2.6,5.07) {\footnotesize 3-4 courses};
  \node at (3.92 ,5.07) {\footnotesize 5-6};
  \node at (4.5 ,5.07) {\footnotesize 6+};
  \node at (.77,4.69) {\footnotesize 26};
  \node at (2.68,4.69) {\footnotesize 38};
  \node at (3.93 ,4.69) {\footnotesize 10};
  \node at (4.49 ,4.69) {\color{white} \footnotesize 10};

  \node at (.55,3.75) {\footnotesize 1-2 courses};
  \node at (3.27,3.75) {\footnotesize 3-4 courses};
  \node at (4.52 ,3.75) {\footnotesize 5-6};
  \node at (1.15,3.37) {\footnotesize 31};
  \node at (3.30,3.37) {\footnotesize 28};
  \node at (4.48 ,3.37) {\color{white}\footnotesize 8};

  \node at (.85,2.32) {\footnotesize Strongly disagree};
  \node at (9.,2.32) {\footnotesize Strongly agree};
  \node at (0.22,1.92) {\color{white} \footnotesize 15};
  \node at (.92,1.92) {\footnotesize 34};
  \node at (2.24,1.92) {\footnotesize 50};
  \node at (3.54,1.92) {\footnotesize 35};
  \node at (4.44,1.92) {\color{white} \footnotesize 25};

  \node at (.55,1.12) {\footnotesize Very poorly};
  \node at (9.3,1.12) {\footnotesize Excellent};
  \node at (0.18,.72) {\color{white} \footnotesize 13};
  \node at (.8,.72) {\footnotesize 27};
  \node at (2.1,.72) {\footnotesize 61};
  \node at (3.57,.72) {\footnotesize 36};
  \node at (4.43,.72) {\color{white} \footnotesize 23};
\end{tikzpicture}


==> policycrosswind.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=0.8\linewidth, height=8cm,
      xbar stacked, xmin=0, xmax=100,
      y=1.2cm, bar width=0.5cm,
      ymin=-0.5, ymax=3.5,
      ytick=data,
      yticklabels={
          {(a) Knowing that students may use GenAI regardless of policies,
              how likely are you to make changes to your curriculum?},
          {(b) How do institutional policies impact your ability to integrate
              GenAI into the curriculum?},
          {\added{(c) Unequal access to paid generative AI tools among students could create or exacerbate
                disparities in learning outcomes \& workforce preparedness.}}
        },
      y tick label style={text width=0.30\linewidth, align=left, font=\footnotesize},
      xtick={0,25,50,75,100},
      xticklabel={\pgfmathprintnumber{\tick}\%},
      xticklabel style={font=\footnotesize, yshift=5pt},
      tick style={draw=none}, axis line style={draw=none},
      ytick style={draw=none},
      enlarge y limits=0.02,
      legend style={at={(0.5,-0.38)}, anchor=north, draw=none, fill=gray!10,
          rounded corners, font=\small, cells={anchor=west}},
    ]
\addplot+[xbar, fill=likert1, draw opacity=0]
  coordinates {(0.6,3)(17.9,1.5)(3.11,0)};

\addplot+[xbar, fill=likert2, draw opacity=0]
  coordinates {(3.2,3)(20.5,1.5)(3.73,0)};

\addplot+[xbar, fill=likert3, draw opacity=0]
  coordinates {(10.8,3)(35.9,1.5)(14.91,0)};

\addplot+[xbar, fill=likert4, draw opacity=0]
  coordinates {(37.6,3)(17.9,1.5)(28.57,0)};

\addplot+[xbar, fill=likert5, draw opacity=0]
  coordinates {(47.8,3)(7.7,1.5)(49.69,0)};


  \end{axis}


  \node at (0.67,4.7) {\footnotesize Very unlikely};
\node at (4.65,4.7) {\footnotesize Very likely};

\node at (0.79,2.9) {\footnotesize Very negatively};
\node at (4.45,2.9) {\footnotesize Very positively};

\node at (0.88,1.1) {\footnotesize Strongly disagree};
\node at (4.45,1.1) {\footnotesize Strongly agree};


\node at (0.1,4.28) {\footnotesize 5};
\node at (0.46,4.28) {\footnotesize 17};
\node at (1.75,4.28) {\footnotesize 59};
\node at (4,4.28) {\color{white} \footnotesize 75};

\node at (0.45,2.48) {\color{white} \footnotesize 28};
\node at (1.45,2.48) {\footnotesize 32};
\node at (2.9,2.48) {\footnotesize 56};
\node at (4.4,2.48) {\footnotesize 28};
\node at (4.98,2.48) {\color{white} \footnotesize 12};

\node at (0.0736,0.68) {\color{white} \footnotesize 5};
\node at (0.25,0.68) {\footnotesize 6};
\node at (0.71,0.68) {\footnotesize 24};
\node at (1.9,0.68) {\footnotesize 46};
\node at (3.97,0.68) {\color{white} \footnotesize 80};
\end{tikzpicture}

